On the Pais--Treiman method to measure $\pi\pi$ phase shifts in $K_{e4}$ decays

We evaluate theoretical uncertainties to the method of Pais and Treiman to measure the $\pi\pi$ phase shifts in $K_{e4}$ decays. We find that they are very small, below $1\%$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of LaTex file                %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following postscript file with 1 figure  %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately           %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2239 1596 m
2180 1596 l
s 2239 1593 m
2180 1593 l
s 2222 1577 m
2200 1577 l
s 2239 1605 m
2239 1560 l
2222 1560 l
2239 1563 l
s 2211 1593 m
2211 1577 l
s 2180 1605 m
2180 1585 l
s 2239 1540 m
2236 1543 l
2234 1540 l
2236 1537 l
2239 1540 l
s 2220 1540 m
2180 1540 l
s 2220 1537 m
2180 1537 l
s 2220 1549 m
2220 1537 l
s 2180 1549 m
2180 1529 l
s 2220 1501 m
2217 1507 l
2214 1509 l
2208 1512 l
2203 1512 l
2197 1509 l
2194 1507 l
2192 1501 l
2192 1495 l
2194 1490 l
2197 1487 l
2203 1484 l
2208 1484 l
2214 1487 l
2217 1490 l
2220 1495 l
2220 1501 l
s 2217 1507 m
2211 1509 l
2200 1509 l
2194 1507 l
s 2194 1490 m
2200 1487 l
2211 1487 l
2217 1490 l
s 2214 1487 m
2217 1484 l
2220 1479 l
2217 1479 l
2217 1484 l
s 2197 1509 m
2194 1512 l
2189 1515 l
2186 1515 l
2180 1512 l
2178 1504 l
2178 1490 l
2175 1482 l
2172 1479 l
s 2186 1515 m
2183 1512 l
2180 1504 l
2180 1490 l
2178 1482 l
2172 1479 l
2169 1479 l
2164 1482 l
2161 1490 l
2161 1507 l
2164 1515 l
2169 1518 l
2172 1518 l
2178 1515 l
2180 1507 l
s 2186 1456 m
2183 1459 l
2180 1456 l
2183 1454 l
2186 1456 l
s 2228 1381 m
2231 1375 l
2239 1367 l
2180 1367 l
s 2236 1370 m
2180 1370 l
s 2180 1381 m
2180 1356 l
s 1201 2980 m
1172 2964 l
1201 2947 l
s 1227 2986 m
1213 2947 l
s 1227 2986 m
1242 2947 l
s 1227 2980 m
1240 2947 l
s 1214 2949 m
1240 2949 l
s 1213 2947 m
1242 2947 l
s 1267 3016 m
1263 3012 l
1259 3006 l
1255 2999 l
1254 2990 l
1254 2982 l
1255 2973 l
1259 2965 l
1263 2960 l
1267 2956 l
s 1263 3012 m
1259 3005 l
1257 2999 l
1255 2990 l
1255 2982 l
1257 2973 l
1259 2967 l
1263 2960 l
s 1280 3001 m
1282 2999 l
1280 2997 l
1278 2999 l
1278 3001 l
1280 3005 l
1282 3006 l
1287 3008 l
1295 3008 l
1300 3006 l
1302 3005 l
1304 3001 l
1304 2997 l
1302 2993 l
1296 2990 l
1287 2986 l
1283 2984 l
1280 2980 l
1278 2975 l
1278 2969 l
s 1295 3008 m
1298 3006 l
1300 3005 l
1302 3001 l
1302 2997 l
1300 2993 l
1295 2990 l
1287 2986 l
s 1278 2973 m
1280 2975 l
1283 2975 l
1293 2971 l
1298 2971 l
1302 2973 l
1304 2975 l
s 1283 2975 m
1293 2969 l
1300 2969 l
1302 2971 l
1304 2975 l
1304 2978 l
s 1315 3016 m
1319 3012 l
1323 3006 l
1326 2999 l
1328 2990 l
1328 2982 l
1326 2973 l
1323 2965 l
1319 2960 l
1315 2956 l
s 1319 3012 m
1323 3005 l
1324 2999 l
1326 2990 l
1326 2982 l
1324 2973 l
1323 2967 l
1319 2960 l
s 1343 2980 m
1373 2964 l
1343 2947 l
s  290 1571 m
 294 1569 l
 286 1569 l
 290 1571 l
 292 1573 l
 294 1577 l
 294 1584 l
 292 1588 l
 290 1590 l
 286 1590 l
 285 1588 l
 283 1584 l
 279 1575 l
 277 1571 l
 275 1569 l
s  288 1590 m
 286 1588 l
 285 1584 l
 281 1575 l
 279 1571 l
 277 1569 l
 272 1569 l
 270 1571 l
 268 1575 l
 268 1582 l
 270 1586 l
 272 1588 l
 275 1590 l
 268 1590 l
 272 1588 l
s  270 1547 m
 245 1554 l
s  270 1547 m
 245 1552 l
s  270 1536 m
 245 1536 l
s  270 1536 m
 245 1534 l
s  266 1560 m
 270 1556 l
 272 1550 l
 272 1526 l
s  266 1560 m
 268 1556 l
 270 1550 l
 270 1526 l
s  314 1485 m
 255 1519 l
s  307 1472 m
 268 1472 l
s  307 1470 m
 273 1459 l
s  307 1472 m
 268 1459 l
s  307 1446 m
 268 1459 l
s  307 1446 m
 268 1446 l
s  307 1444 m
 268 1444 l
s  307 1478 m
 307 1470 l
s  307 1446 m
 307 1439 l
s  268 1478 m
 268 1467 l
s  268 1452 m
 268 1439 l
s  322 1427 m
 320 1426 l
 318 1427 l
 320 1429 l
 322 1429 l
 326 1427 l
 327 1426 l
 329 1420 l
 329 1413 l
 327 1407 l
 326 1405 l
 322 1403 l
 318 1403 l
 314 1405 l
 311 1411 l
 307 1420 l
 305 1424 l
 301 1427 l
 296 1429 l
 290 1429 l
s  329 1413 m
 327 1409 l
 326 1407 l
 322 1405 l
 318 1405 l
 314 1407 l
 311 1413 l
 307 1420 l
s  294 1429 m
 296 1427 l
 296 1424 l
 292 1414 l
 292 1409 l
 294 1405 l
 296 1403 l
s  296 1424 m
 290 1414 l
 290 1407 l
 292 1405 l
 296 1403 l
 299 1403 l
s  270 1381 m
 245 1388 l
s  270 1381 m
 245 1386 l
s  270 1370 m
 245 1370 l
s  270 1370 m
 245 1368 l
s  266 1394 m
 270 1390 l
 272 1385 l
 272 1360 l
s  266 1394 m
 268 1390 l
 270 1385 l
 270 1360 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s  424 2407 m
 527 2393 l
 629 2378 l
 731 2363 l
 816 2349 l
 900 2334 l
 985 2318 l
1056 2304 l
1126 2290 l
1196 2274 l
1255 2260 l
1313 2245 l
1371 2230 l
1419 2216 l
1467 2201 l
1515 2185 l
1555 2171 l
1594 2157 l
1633 2141 l
1665 2127 l
1696 2112 l
1728 2097 l
1753 2083 l
1778 2068 l
1803 2052 l
1823 2038 l
1843 2024 l
1862 2008 l
1877 1994 l
1892 1979 l
1905 1964 l
1917 1949 l
1927 1935 l
1936 1919 l
1944 1905 l
1950 1890 l
1956 1875 l
1960 1860 l
1963 1846 l
1965 1831 l
1966 1816 l
1967 1801 l
1966 1786 l
1964 1771 l
1962 1757 l
1959 1742 l
1955 1727 l
1950 1712 l
1944 1698 l
1938 1683 l
1931 1668 l
1924 1653 l
1916 1638 l
1907 1623 l
1898 1609 l
1888 1594 l
1877 1579 l
1867 1565 l
1855 1550 l
1843 1535 l
1831 1520 l
1818 1505 l
1805 1490 l
1791 1476 l
1777 1461 l
1763 1446 l
1748 1432 l
1733 1417 l
1717 1402 l
1701 1387 l
1685 1372 l
1668 1358 l
1652 1343 l
1634 1328 l
1617 1313 l
1599 1299 l
1581 1284 l
1563 1269 l
1544 1254 l
1525 1239 l
1506 1225 l
1487 1210 l
1468 1195 l
1448 1180 l
1428 1166 l
1408 1151 l
1388 1136 l
1367 1121 l
1346 1106 l
1326 1092 l
1305 1077 l
1283 1062 l
1262 1047 l
1240 1033 l
1219 1018 l
1197 1003 l
1175  988 l
1153  973 l
1130  959 l
1108  944 l
1085  929 l
1063  914 l
1040  899 l
1017  885 l
 994  870 l
 971  855 l
 948  840 l
 924  826 l
 901  811 l
 877  796 l
 854  781 l
 830  766 l
 806  752 l
 782  737 l
 758  722 l
 734  707 l
 710  693 l
 686  678 l
 660  663 l
 633  648 l
 607  633 l
 584  619 l
 561  604 l
 539  589 l
 514  574 l
 490  559 l
 465  545 l
s  447 2584 m
 424 2584 l
s  424 2496 m
 447 2496 l
s  491 2407 m
 424 2407 l
s  424 2318 m
 447 2318 l
s  447 2230 m
 424 2230 l
s  424 2141 m
 447 2141 l
s  447 2052 m
 424 2052 l
s  424 1964 m
 491 1964 l
s  447 1875 m
 424 1875 l
s  424 1786 m
 447 1786 l
s  447 1698 m
 424 1698 l
s  424 1609 m
 447 1609 l
s  491 1520 m
 424 1520 l
s  424 1432 m
 447 1432 l
s  447 1343 m
 424 1343 l
s  424 1254 m
 447 1254 l
s  447 1166 m
 424 1166 l
s  424 1077 m
 491 1077 l
s  447  988 m
 424  988 l
s  424  899 m
 447  899 l
s  447  811 m
 424  811 l
s  424  722 m
 447  722 l
s  491  633 m
 424  633 l
s  424  545 m
 447  545 l
s  447  456 m
 424  456 l
s  424  367 m
 447  367 l
s  384 2403 m
 348 2403 l
s  387 2401 m
 348 2401 l
s  387 2401 m
 359 2422 l
 359 2392 l
s  348 2409 m
 348 2396 l
s  382 1954 m
 380 1956 l
 378 1954 l
 380 1952 l
 382 1952 l
 386 1954 l
 387 1958 l
 387 1964 l
 386 1969 l
 382 1973 l
 378 1975 l
 371 1977 l
 359 1977 l
 354 1975 l
 350 1971 l
 348 1966 l
 348 1962 l
 350 1956 l
 354 1952 l
 359 1951 l
 361 1951 l
 367 1952 l
 371 1956 l
 373 1962 l
 373 1964 l
 371 1969 l
 367 1973 l
 361 1975 l
s  387 1964 m
 386 1967 l
 382 1971 l
 378 1973 l
 371 1975 l
 359 1975 l
 354 1973 l
 350 1969 l
 348 1966 l
s  348 1962 m
 350 1958 l
 354 1954 l
 359 1952 l
 361 1952 l
 367 1954 l
 371 1958 l
 373 1962 l
s  387 1524 m
 386 1530 l
 382 1531 l
 376 1531 l
 373 1530 l
 371 1524 l
 371 1517 l
 373 1511 l
 376 1509 l
 382 1509 l
 386 1511 l
 387 1517 l
 387 1524 l
s  387 1524 m
 386 1528 l
 382 1530 l
 376 1530 l
 373 1528 l
 371 1524 l
s  371 1517 m
 373 1513 l
 376 1511 l
 382 1511 l
 386 1513 l
 387 1517 l
s  371 1524 m
 369 1530 l
 367 1531 l
 363 1533 l
 356 1533 l
 352 1531 l
 350 1530 l
 348 1524 l
 348 1517 l
 350 1511 l
 352 1509 l
 356 1507 l
 363 1507 l
 367 1509 l
 369 1511 l
 371 1517 l
s  371 1524 m
 369 1528 l
 367 1530 l
 363 1531 l
 356 1531 l
 352 1530 l
 350 1528 l
 348 1524 l
s  348 1517 m
 350 1513 l
 352 1511 l
 356 1509 l
 363 1509 l
 367 1511 l
 369 1513 l
 371 1517 l
s  380 1103 m
 382 1099 l
 387 1094 l
 348 1094 l
s  386 1095 m
 348 1095 l
s  348 1103 m
 348 1086 l
s  387 1060 m
 386 1066 l
 380 1069 l
 371 1071 l
 365 1071 l
 356 1069 l
 350 1066 l
 348 1060 l
 348 1056 l
 350 1051 l
 356 1047 l
 365 1045 l
 371 1045 l
 380 1047 l
 386 1051 l
 387 1056 l
 387 1060 l
s  387 1060 m
 386 1064 l
 384 1066 l
 380 1068 l
 371 1069 l
 365 1069 l
 356 1068 l
 352 1066 l
 350 1064 l
 348 1060 l
s  348 1056 m
 350 1053 l
 352 1051 l
 356 1049 l
 365 1047 l
 371 1047 l
 380 1049 l
 384 1051 l
 386 1053 l
 387 1056 l
s  380  660 m
 382  656 l
 387  650 l
 348  650 l
s  386  652 m
 348  652 l
s  348  660 m
 348  643 l
s  380  626 m
 378  624 l
 376  626 l
 378  628 l
 380  628 l
 384  626 l
 386  624 l
 387  619 l
 387  611 l
 386  605 l
 384  604 l
 380  602 l
 376  602 l
 373  604 l
 369  609 l
 365  619 l
 363  622 l
 359  626 l
 354  628 l
 348  628 l
s  387  611 m
 386  607 l
 384  605 l
 380  604 l
 376  604 l
 373  605 l
 369  611 l
 365  619 l
s  352  628 m
 354  626 l
 354  622 l
 350  613 l
 350  607 l
 352  604 l
 354  602 l
s  354  622 m
 348  613 l
 348  605 l
 350  604 l
 354  602 l
 358  602 l
s 2120 2584 m
2098 2584 l
s 2098 2496 m
2120 2496 l
s 2120 2407 m
2053 2407 l
s 2098 2318 m
2120 2318 l
s 2120 2230 m
2098 2230 l
s 2098 2141 m
2120 2141 l
s 2120 2052 m
2098 2052 l
s 2053 1964 m
2120 1964 l
s 2120 1875 m
2098 1875 l
s 2098 1786 m
2120 1786 l
s 2120 1698 m
2098 1698 l
s 2098 1609 m
2120 1609 l
s 2120 1520 m
2053 1520 l
s 2098 1432 m
2120 1432 l
s 2120 1343 m
2098 1343 l
s 2098 1254 m
2120 1254 l
s 2120 1166 m
2098 1166 l
s 2053 1077 m
2120 1077 l
s 2120  988 m
2098  988 l
s 2098  899 m
2120  899 l
s 2120  811 m
2098  811 l
s 2098  722 m
2120  722 l
s 2120  633 m
2053  633 l
s 2098  545 m
2120  545 l
s 2120  456 m
2098  456 l
s 2098  367 m
2120  367 l
s  424 2526 m
 424 2593 l
s  506 2593 m
 506 2571 l
s  587 2571 m
 587 2593 l
s  668 2593 m
 668 2571 l
s  750 2571 m
 750 2593 l
s  831 2593 m
 831 2526 l
s  913 2571 m
 913 2593 l
s  994 2593 m
 994 2571 l
s 1075 2571 m
1075 2593 l
s 1157 2593 m
1157 2571 l
s 1238 2526 m
1238 2593 l
s 1319 2593 m
1319 2571 l
s 1401 2571 m
1401 2593 l
s 1482 2593 m
1482 2571 l
s 1564 2571 m
1564 2593 l
s 1645 2593 m
1645 2526 l
s 1726 2571 m
1726 2593 l
s 1808 2593 m
1808 2571 l
s 1889 2571 m
1889 2593 l
s 1970 2593 m
1970 2571 l
s 2052 2526 m
2052 2593 l
s  441 2767 m
 439 2772 l
 434 2776 l
 424 2778 l
 419 2778 l
 409 2776 l
 404 2772 l
 402 2767 l
 402 2763 l
 404 2757 l
 409 2754 l
 419 2752 l
 424 2752 l
 434 2754 l
 439 2757 l
 441 2763 l
 441 2767 l
s  441 2767 m
 439 2770 l
 437 2772 l
 434 2774 l
 424 2776 l
 419 2776 l
 409 2774 l
 406 2772 l
 404 2770 l
 402 2767 l
s  402 2763 m
 404 2759 l
 406 2757 l
 409 2755 l
 419 2754 l
 424 2754 l
 434 2755 l
 437 2757 l
 439 2759 l
 441 2763 l
s  406 2737 m
 404 2739 l
 402 2737 l
 404 2735 l
 406 2737 l
s  441 2711 m
 439 2716 l
 434 2720 l
 424 2722 l
 419 2722 l
 409 2720 l
 404 2716 l
 402 2711 l
 402 2707 l
 404 2701 l
 409 2698 l
 419 2696 l
 424 2696 l
 434 2698 l
 439 2701 l
 441 2707 l
 441 2711 l
s  441 2711 m
 439 2714 l
 437 2716 l
 434 2718 l
 424 2720 l
 419 2720 l
 409 2718 l
 406 2716 l
 404 2714 l
 402 2711 l
s  402 2707 m
 404 2703 l
 406 2701 l
 409 2700 l
 419 2698 l
 424 2698 l
 434 2700 l
 437 2701 l
 439 2703 l
 441 2707 l
s  441 2673 m
 439 2679 l
 434 2683 l
 424 2685 l
 419 2685 l
 409 2683 l
 404 2679 l
 402 2673 l
 402 2670 l
 404 2664 l
 409 2660 l
 419 2659 l
 424 2659 l
 434 2660 l
 439 2664 l
 441 2670 l
 441 2673 l
s  441 2673 m
 439 2677 l
 437 2679 l
 434 2681 l
 424 2683 l
 419 2683 l
 409 2681 l
 406 2679 l
 404 2677 l
 402 2673 l
s  402 2670 m
 404 2666 l
 406 2664 l
 409 2662 l
 419 2660 l
 424 2660 l
 434 2662 l
 437 2664 l
 439 2666 l
 441 2670 l
s  441 2636 m
 439 2642 l
 434 2645 l
 424 2647 l
 419 2647 l
 409 2645 l
 404 2642 l
 402 2636 l
 402 2632 l
 404 2627 l
 409 2623 l
 419 2621 l
 424 2621 l
 434 2623 l
 439 2627 l
 441 2632 l
 441 2636 l
s  441 2636 m
 439 2640 l
 437 2642 l
 434 2644 l
 424 2645 l
 419 2645 l
 409 2644 l
 406 2642 l
 404 2640 l
 402 2636 l
s  402 2632 m
 404 2629 l
 406 2627 l
 409 2625 l
 419 2623 l
 424 2623 l
 434 2625 l
 437 2627 l
 439 2629 l
 441 2632 l
s  848 2767 m
 846 2772 l
 841 2776 l
 831 2778 l
 826 2778 l
 816 2776 l
 811 2772 l
 809 2767 l
 809 2763 l
 811 2757 l
 816 2754 l
 826 2752 l
 831 2752 l
 841 2754 l
 846 2757 l
 848 2763 l
 848 2767 l
s  848 2767 m
 846 2770 l
 844 2772 l
 841 2774 l
 831 2776 l
 826 2776 l
 816 2774 l
 813 2772 l
 811 2770 l
 809 2767 l
s  809 2763 m
 811 2759 l
 813 2757 l
 816 2755 l
 826 2754 l
 831 2754 l
 841 2755 l
 844 2757 l
 846 2759 l
 848 2763 l
s  813 2737 m
 811 2739 l
 809 2737 l
 811 2735 l
 813 2737 l
s  848 2711 m
 846 2716 l
 841 2720 l
 831 2722 l
 826 2722 l
 816 2720 l
 811 2716 l
 809 2711 l
 809 2707 l
 811 2701 l
 816 2698 l
 826 2696 l
 831 2696 l
 841 2698 l
 846 2701 l
 848 2707 l
 848 2711 l
s  848 2711 m
 846 2714 l
 844 2716 l
 841 2718 l
 831 2720 l
 826 2720 l
 816 2718 l
 813 2716 l
 811 2714 l
 809 2711 l
s  809 2707 m
 811 2703 l
 813 2701 l
 816 2700 l
 826 2698 l
 831 2698 l
 841 2700 l
 844 2701 l
 846 2703 l
 848 2707 l
s  848 2673 m
 846 2679 l
 841 2683 l
 831 2685 l
 826 2685 l
 816 2683 l
 811 2679 l
 809 2673 l
 809 2670 l
 811 2664 l
 816 2660 l
 826 2659 l
 831 2659 l
 841 2660 l
 846 2664 l
 848 2670 l
 848 2673 l
s  848 2673 m
 846 2677 l
 844 2679 l
 841 2681 l
 831 2683 l
 826 2683 l
 816 2681 l
 813 2679 l
 811 2677 l
 809 2673 l
s  809 2670 m
 811 2666 l
 813 2664 l
 816 2662 l
 826 2660 l
 831 2660 l
 841 2662 l
 844 2664 l
 846 2666 l
 848 2670 l
s  841 2642 m
 842 2638 l
 848 2632 l
 809 2632 l
s  846 2634 m
 809 2634 l
s  809 2642 m
 809 2625 l
s 1255 2767 m
1253 2772 l
1247 2776 l
1238 2778 l
1232 2778 l
1223 2776 l
1218 2772 l
1216 2767 l
1216 2763 l
1218 2757 l
1223 2754 l
1232 2752 l
1238 2752 l
1247 2754 l
1253 2757 l
1255 2763 l
1255 2767 l
s 1255 2767 m
1253 2770 l
1251 2772 l
1247 2774 l
1238 2776 l
1232 2776 l
1223 2774 l
1219 2772 l
1218 2770 l
1216 2767 l
s 1216 2763 m
1218 2759 l
1219 2757 l
1223 2755 l
1232 2754 l
1238 2754 l
1247 2755 l
1251 2757 l
1253 2759 l
1255 2763 l
s 1219 2737 m
1218 2739 l
1216 2737 l
1218 2735 l
1219 2737 l
s 1255 2711 m
1253 2716 l
1247 2720 l
1238 2722 l
1232 2722 l
1223 2720 l
1218 2716 l
1216 2711 l
1216 2707 l
1218 2701 l
1223 2698 l
1232 2696 l
1238 2696 l
1247 2698 l
1253 2701 l
1255 2707 l
1255 2711 l
s 1255 2711 m
1253 2714 l
1251 2716 l
1247 2718 l
1238 2720 l
1232 2720 l
1223 2718 l
1219 2716 l
1218 2714 l
1216 2711 l
s 1216 2707 m
1218 2703 l
1219 2701 l
1223 2700 l
1232 2698 l
1238 2698 l
1247 2700 l
1251 2701 l
1253 2703 l
1255 2707 l
s 1255 2673 m
1253 2679 l
1247 2683 l
1238 2685 l
1232 2685 l
1223 2683 l
1218 2679 l
1216 2673 l
1216 2670 l
1218 2664 l
1223 2660 l
1232 2659 l
1238 2659 l
1247 2660 l
1253 2664 l
1255 2670 l
1255 2673 l
s 1255 2673 m
1253 2677 l
1251 2679 l
1247 2681 l
1238 2683 l
1232 2683 l
1223 2681 l
1219 2679 l
1218 2677 l
1216 2673 l
s 1216 2670 m
1218 2666 l
1219 2664 l
1223 2662 l
1232 2660 l
1238 2660 l
1247 2662 l
1251 2664 l
1253 2666 l
1255 2670 l
s 1247 2645 m
1246 2644 l
1244 2645 l
1246 2647 l
1247 2647 l
1251 2645 l
1253 2644 l
1255 2638 l
1255 2631 l
1253 2625 l
1251 2623 l
1247 2621 l
1244 2621 l
1240 2623 l
1236 2629 l
1232 2638 l
1231 2642 l
1227 2645 l
1221 2647 l
1216 2647 l
s 1255 2631 m
1253 2627 l
1251 2625 l
1247 2623 l
1244 2623 l
1240 2625 l
1236 2631 l
1232 2638 l
s 1219 2647 m
1221 2645 l
1221 2642 l
1218 2632 l
1218 2627 l
1219 2623 l
1221 2621 l
s 1221 2642 m
1216 2632 l
1216 2625 l
1218 2623 l
1221 2621 l
1225 2621 l
s 1662 2767 m
1660 2772 l
1654 2776 l
1645 2778 l
1639 2778 l
1630 2776 l
1624 2772 l
1623 2767 l
1623 2763 l
1624 2757 l
1630 2754 l
1639 2752 l
1645 2752 l
1654 2754 l
1660 2757 l
1662 2763 l
1662 2767 l
s 1662 2767 m
1660 2770 l
1658 2772 l
1654 2774 l
1645 2776 l
1639 2776 l
1630 2774 l
1626 2772 l
1624 2770 l
1623 2767 l
s 1623 2763 m
1624 2759 l
1626 2757 l
1630 2755 l
1639 2754 l
1645 2754 l
1654 2755 l
1658 2757 l
1660 2759 l
1662 2763 l
s 1626 2737 m
1624 2739 l
1623 2737 l
1624 2735 l
1626 2737 l
s 1662 2711 m
1660 2716 l
1654 2720 l
1645 2722 l
1639 2722 l
1630 2720 l
1624 2716 l
1623 2711 l
1623 2707 l
1624 2701 l
1630 2698 l
1639 2696 l
1645 2696 l
1654 2698 l
1660 2701 l
1662 2707 l
1662 2711 l
s 1662 2711 m
1660 2714 l
1658 2716 l
1654 2718 l
1645 2720 l
1639 2720 l
1630 2718 l
1626 2716 l
1624 2714 l
1623 2711 l
s 1623 2707 m
1624 2703 l
1626 2701 l
1630 2700 l
1639 2698 l
1645 2698 l
1654 2700 l
1658 2701 l
1660 2703 l
1662 2707 l
s 1662 2673 m
1660 2679 l
1654 2683 l
1645 2685 l
1639 2685 l
1630 2683 l
1624 2679 l
1623 2673 l
1623 2670 l
1624 2664 l
1630 2660 l
1639 2659 l
1645 2659 l
1654 2660 l
1660 2664 l
1662 2670 l
1662 2673 l
s 1662 2673 m
1660 2677 l
1658 2679 l
1654 2681 l
1645 2683 l
1639 2683 l
1630 2681 l
1626 2679 l
1624 2677 l
1623 2673 l
s 1623 2670 m
1624 2666 l
1626 2664 l
1630 2662 l
1639 2660 l
1645 2660 l
1654 2662 l
1658 2664 l
1660 2666 l
1662 2670 l
s 1654 2645 m
1652 2644 l
1651 2645 l
1652 2647 l
1654 2647 l
1658 2645 l
1660 2644 l
1662 2638 l
1662 2631 l
1660 2625 l
1656 2623 l
1651 2623 l
1647 2625 l
1645 2631 l
1645 2636 l
s 1662 2631 m
1660 2627 l
1656 2625 l
1651 2625 l
1647 2627 l
1645 2631 l
s 1645 2631 m
1643 2627 l
1639 2623 l
1636 2621 l
1630 2621 l
1626 2623 l
1624 2625 l
1623 2631 l
1623 2638 l
1624 2644 l
1626 2645 l
1630 2647 l
1632 2647 l
1634 2645 l
1632 2644 l
1630 2645 l
s 1641 2625 m
1636 2623 l
1630 2623 l
1626 2625 l
1624 2627 l
1623 2631 l
s 2069 2767 m
2067 2772 l
2061 2776 l
2052 2778 l
2046 2778 l
2037 2776 l
2031 2772 l
2029 2767 l
2029 2763 l
2031 2757 l
2037 2754 l
2046 2752 l
2052 2752 l
2061 2754 l
2067 2757 l
2069 2763 l
2069 2767 l
s 2069 2767 m
2067 2770 l
2065 2772 l
2061 2774 l
2052 2776 l
2046 2776 l
2037 2774 l
2033 2772 l
2031 2770 l
2029 2767 l
s 2029 2763 m
2031 2759 l
2033 2757 l
2037 2755 l
2046 2754 l
2052 2754 l
2061 2755 l
2065 2757 l
2067 2759 l
2069 2763 l
s 2033 2737 m
2031 2739 l
2029 2737 l
2031 2735 l
2033 2737 l
s 2069 2711 m
2067 2716 l
2061 2720 l
2052 2722 l
2046 2722 l
2037 2720 l
2031 2716 l
2029 2711 l
2029 2707 l
2031 2701 l
2037 2698 l
2046 2696 l
2052 2696 l
2061 2698 l
2067 2701 l
2069 2707 l
2069 2711 l
s 2069 2711 m
2067 2714 l
2065 2716 l
2061 2718 l
2052 2720 l
2046 2720 l
2037 2718 l
2033 2716 l
2031 2714 l
2029 2711 l
s 2029 2707 m
2031 2703 l
2033 2701 l
2037 2700 l
2046 2698 l
2052 2698 l
2061 2700 l
2065 2701 l
2067 2703 l
2069 2707 l
s 2069 2673 m
2067 2679 l
2061 2683 l
2052 2685 l
2046 2685 l
2037 2683 l
2031 2679 l
2029 2673 l
2029 2670 l
2031 2664 l
2037 2660 l
2046 2659 l
2052 2659 l
2061 2660 l
2067 2664 l
2069 2670 l
2069 2673 l
s 2069 2673 m
2067 2677 l
2065 2679 l
2061 2681 l
2052 2683 l
2046 2683 l
2037 2681 l
2033 2679 l
2031 2677 l
2029 2673 l
s 2029 2670 m
2031 2666 l
2033 2664 l
2037 2662 l
2046 2660 l
2052 2660 l
2061 2662 l
2065 2664 l
2067 2666 l
2069 2670 l
s 2065 2631 m
2029 2631 l
s 2069 2629 m
2029 2629 l
s 2069 2629 m
2041 2649 l
2041 2619 l
s 2029 2636 m
2029 2623 l
s  424  359 m
 424  426 l
s  506  381 m
 506  359 l
s  587  359 m
 587  381 l
s  668  381 m
 668  359 l
s  750  359 m
 750  381 l
s  831  426 m
 831  359 l
s  913  359 m
 913  381 l
s  994  381 m
 994  359 l
s 1075  359 m
1075  381 l
s 1157  381 m
1157  359 l
s 1238  359 m
1238  426 l
s 1319  381 m
1319  359 l
s 1401  359 m
1401  381 l
s 1482  381 m
1482  359 l
s 1564  359 m
1564  381 l
s 1645  426 m
1645  359 l
s 1726  359 m
1726  381 l
s 1808  381 m
1808  359 l
s 1889  359 m
1889  381 l
s 1970  381 m
1970  359 l
s 2052  359 m
2052  426 l
s
saveobj restore
showpage
